Beyond Segmentation: Enriching ImageCAS with Coronary Ostia Landmarks, Rooted Centerline Graphs, and Open-Weight Localization Models

Coronary ostia and centerlines are key reference points for automated analysis of coronary computed tomography angiography (CCTA), from surgical planning to intraoperative vessel tracking. However, the only public ostium annotations cover 77 non-gated aortic scans, not CCTA, while CAT08 and ASOCA (32 and 40 CCTA scans) mark the ostia only implicitly, as centerline start points. This work enriches ImageCAS, the largest public dataset for coronary artery segmentation, with ostium annotations for its 1000 patients and centerline graphs rooted at these new ostia, making it, to the authors' knowledge, the largest public dataset for ostium localization and the only one with centerlines following the official ImageCAS masks and starting at annotated ostia. Three annotators marked each ostium in the first 500 volumes; in the next 500, the candidates of a model trained on the first batch were corrected (human-in-the-loop). Six 3D localization models, trained on ImageCAS, CAT08 and ASOCA, were benchmarked on 58 held-out volumes (50 ImageCAS, 4 CAT08, 4 ASOCA). SwinUNETR-V2 and nnResUNet localized all ostia without failure (>5 mm error), with median errors of 0.70-0.87 mm. Trained on CAT08 and ASOCA alone, SwinUNETR-V2 fails on 34% of right and 53% of left ostia, whereas adding 250 ImageCAS volumes removes all failures. The centerlines were extracted by a deterministic, quality-controlled minimal-path procedure; on ASOCA, they cover a median of 99.5% of the reference length, with a median per-patient mean distance of 0.22 mm between matched reference points and centerlines. Annotations, centerlines, code, and weights are available at https://hal9000-lab.github.io/.

==> Tables_Images/comparison_inter_op.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        boxplot/draw direction=y,
        ylabel={Euclidean distance (mm, log scale)},
        xtick={1,2,3,4,5,6,7},
        xticklabels={{Annotator\\variability}, \swinv2, ResNet50, ResNet101, \nnresunet, MedNeXt-S, MedNeXt-B},
        x tick label style={align=center, font=\scriptsize, rotate=45, anchor=north east},
        ymode=log, ymin=0.04, ymax=250,
        log basis y=10,
        xmin=0.5, xmax=7.5,
        enlarge x limits=0.08,
        ymajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        height=4cm,
    ]

    \addplot+[
        boxplot prepared={
            draw position=1,
            median=1.63,
            upper quartile=2.48,
            lower quartile=1.03,
            upper whisker=5.79,
            lower whisker=0.20
        },
        fill=blue!20, draw=blue, thick
    ] coordinates {};

    \addplot+[
        boxplot prepared={
            draw position=2,
            median=0.86,
            upper quartile=1.10,
            lower quartile=0.68,
            upper whisker=1.94,
            lower whisker=0.32
        },
        fill=red!20, draw=red, thick
    ] coordinates {};

    \addplot+[
        boxplot prepared={
            draw position=3,
            median=2.65,
            upper quartile=3.16,
            lower quartile=1.93,
            upper whisker=4.46,
            lower whisker=0.73
        },
        fill=red!20, draw=red, thick
    ] coordinates {};

    \addplot+[
        boxplot prepared={
            draw position=4,
            median=2.70,
            upper quartile=3.33,
            lower quartile=1.93,
            upper whisker=4.73,
            lower whisker=1.12
        },
        fill=red!20, draw=red, thick
    ] coordinates {};

    \addplot+[
        boxplot prepared={
            draw position=5,
            median=0.81,
            upper quartile=1.01,
            lower quartile=0.68,
            upper whisker=1.94,
            lower whisker=0.38
        },
        fill=red!20, draw=red, thick
    ] coordinates {};

    \addplot+[
        boxplot prepared={
            draw position=6,
            median=7.28,
            upper quartile=59.61,
            lower quartile=3.31,
            upper whisker=168.67,
            lower whisker=1.45
        },
        fill=red!20, draw=red, thick
    ] coordinates {};

    \addplot+[
        boxplot prepared={
            draw position=7,
            median=8.82,
            upper quartile=67.14,
            lower quartile=4.66,
            upper whisker=165.62,
            lower whisker=1.50
        },
        fill=red!20, draw=red, thick
    ] coordinates {};

    \end{axis}
    \end{tikzpicture}
    \caption{Comparison of inter-annotator variability (distance of each annotator's marker from
    the mean of the other two annotators of the same image, as in Table~\ref{tab:annotator-stats}, on the 50 ImageCAS test volumes) against the benchmark models' localization
    error on the test set (Table~\ref{tab:res-1000}), both ostia combined.}
    \label{fig:boxplot_variabilita}
\end{figure}


==> Tables_Images/plot_data_size.tex <==
\begin{figure}[H]
\centering
\definecolor{cRight}{HTML}{B22222}
\definecolor{cLeft}{HTML}{000080}
\begin{tikzpicture}
\begin{axis}[
    name=top,
    width=\linewidth, height=5.4cm,
    ylabel={Euclidean distance $d_c$ (mm)},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    xmin=0.5, xmax=5.5, xtick={1,2,3,4,5}, xticklabels={,,,,},
    ymode=log, ymin=0.4, ymax=150, ytick={0.5,1,2,5,10,20,50,100}, yticklabels={0.5,1,2,5,10,20,50,100},
    ymajorgrids=true, grid style={dashed, gray!30},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=2, draw=none, font=\scriptsize, /tikz/every even column/.append style={column sep=2pt}},
    legend cell align=left,
]
\addplot[draw=none, fill=cRight, fill opacity=0.18, forget plot] coordinates {(1,53.8851) (2,1.0788) (3,1.0691) (4,1.0844) (5,1.0158) (5,0.5272) (4,0.5850) (3,0.5452) (2,0.6245) (1,1.1804)} \closedcycle;
\addplot[draw=none, fill=cLeft,  fill opacity=0.18, forget plot] coordinates {(1,99.0118) (2,1.1635) (3,1.2892) (4,1.2778) (5,1.3243) (5,0.6087) (4,0.6176) (3,0.6517) (2,0.6107) (1,2.0757)} \closedcycle;
\addplot[color=cRight, mark=square*, mark size=1.3pt, mark options={solid}, thick] coordinates {(1,1.9276) (2,0.8049) (3,0.7717) (4,0.7715) (5,0.7395)}; \addlegendentry{Right}
\addplot[color=cLeft,  mark=triangle*, mark size=1.6pt, mark options={solid}, thick] coordinates {(1,36.8858) (2,0.8793) (3,0.9449) (4,0.9037) (5,0.8520)}; \addlegendentry{Left}
\end{axis}
\begin{axis}[
    at={(top.south)}, anchor=north, yshift=-0.35cm,
    width=\linewidth, height=2.6cm,
    xlabel={ImageCAS images}, ylabel={Failed (\%)},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    xmin=0.5, xmax=5.5, xtick={1,2,3,4,5}, xticklabels={0,250,500,750,1000},
    ymin=-6, ymax=62, ytick={0,25,50},
    ymajorgrids=true, grid style={dashed, gray!30},
]
\addplot[color=cRight, mark=square*, mark size=1.3pt, mark options={solid}, thick] coordinates {(1,34.4828) (2,0.0000) (3,1.7241) (4,0.0000) (5,0.0000)};
\addplot[color=cLeft,  mark=triangle*, mark size=1.6pt, mark options={solid}, thick] coordinates {(1,53.4483) (2,0.0000) (3,0.0000) (4,5.1724) (5,0.0000)};
\end{axis}
\end{tikzpicture}
\caption{Euclidean distance $d_c$ (mm) of \swinv2 vs. the number of ImageCAS images used for training (equidistant axis; 1000 denotes the complete dataset, i.e., the 950 images not in the test set; CAT08 and ASOCA always included). Top: medians (lines) and p25--p75 (bands) of the right and left ostium over the whole test set, on a logarithmic axis. Bottom: percentage of failed localizations (error above 5~mm). See Section~\ref{subsec:evaluation-metrics}.}
\label{fig:app-datasize-plot}
\end{figure}


==> Tables_Images/plot_overlap.tex <==
\begin{figure}[H]
\centering
\definecolor{cRight}{HTML}{B22222}
\definecolor{cLeft}{HTML}{000080}
\definecolor{cBoth}{HTML}{555555}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=6.0cm,
    xlabel={Overlap (voxels)}, ylabel={Euclidean distance $d_c$ (mm)},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    xmin=0.5, xmax=9.5, xtick={1,2,3,4,6,7,8,9}, xticklabels={0,32,64,96,0,32,64,96},
    ymin=-0.62, ymax=1.85, ytick={0.5,1.0,1.5},
    ymajorgrids=true, grid style={dashed, gray!30},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=3, draw=none, font=\scriptsize, /tikz/every even column/.append style={column sep=2pt}},
    legend cell align=left,
]
\addplot[draw=none, fill=cRight, fill opacity=0.18, forget plot] coordinates {(1,1.09477) (2,1.06637) (3,1.01584) (4,0.973186) (4,0.508197) (3,0.527204) (2,0.516919) (1,0.519586)} \closedcycle;
\addplot[draw=none, fill=cRight, fill opacity=0.18, forget plot] coordinates {(6,1.09054) (7,1.06182) (8,1.13372) (9,0.968661) (9,0.503187) (8,0.516688) (7,0.569257) (6,0.517183)} \closedcycle;
\addplot[draw=none, fill=cLeft, fill opacity=0.18, forget plot] coordinates {(1,1.46026) (2,1.34988) (3,1.32432) (4,1.356) (4,0.61349) (3,0.608716) (2,0.538732) (1,0.668868)} \closedcycle;
\addplot[draw=none, fill=cLeft, fill opacity=0.18, forget plot] coordinates {(6,1.43179) (7,1.18414) (8,1.20769) (9,1.21301) (9,0.664359) (8,0.67582) (7,0.646091) (6,0.701761)} \closedcycle;
\addplot[draw=none, fill=cBoth, fill opacity=0.18, forget plot] coordinates {(1,1.23032) (2,1.12091) (3,1.09951) (4,1.08333) (4,0.643949) (3,0.677562) (2,0.672452) (1,0.728623)} \closedcycle;
\addplot[draw=none, fill=cBoth, fill opacity=0.18, forget plot] coordinates {(6,1.14053) (7,1.01036) (8,1.01369) (9,1.02613) (9,0.61579) (8,0.684554) (7,0.685243) (6,0.664589)} \closedcycle;
\addplot[color=cRight, mark=square*, mark size=1.3pt, mark options={solid}, thick] coordinates {(1,0.766014) (2,0.673507) (3,0.739533) (4,0.656554)}; \addlegendentry{Right}
\addplot[color=cRight, mark=square*, mark size=1.3pt, mark options={solid}, thick, forget plot] coordinates {(6,0.757378) (7,0.756918) (8,0.702182) (9,0.705202)};
\addplot[color=cLeft, mark=triangle*, mark size=1.6pt, mark options={solid}, thick] coordinates {(1,0.966845) (2,0.860934) (3,0.852039) (4,0.872673)}; \addlegendentry{Left}
\addplot[color=cLeft, mark=triangle*, mark size=1.6pt, mark options={solid}, thick, forget plot] coordinates {(6,0.931156) (7,0.88166) (8,0.869216) (9,0.875225)};
\addplot[color=cBoth, mark=*, mark size=1.3pt, mark options={solid}, thick, dashed] coordinates {(1,0.895353) (2,0.806059) (3,0.862462) (4,0.815122)}; \addlegendentry{Both}
\addplot[color=cBoth, mark=*, mark size=1.3pt, mark options={solid}, thick, dashed, forget plot] coordinates {(6,0.911887) (7,0.828272) (8,0.80668) (9,0.834964)};
\draw[gray!60, very thin] (axis cs:0.5,0.4) -- (axis cs:9.5,0.4);
\draw[gray!60, very thin, dashed] (axis cs:5,-0.62) -- (axis cs:5,1.85);
\tikzset{nn/.style={font=\fontsize{4.5}{5}\selectfont, inner sep=0pt}}
\node[font=\scriptsize\itshape, anchor=north] at (axis cs:2.5,1.83) {\swinv2};
\node[font=\scriptsize\itshape, anchor=north] at (axis cs:7.5,1.83) {\nnresunet};
\node[nn, text=cRight] at (axis cs:1,0.3000) {1.09};
\node[nn, text=cRight] at (axis cs:1,0.2080) {\textbf{0.77}};
\node[nn, text=cRight] at (axis cs:1,0.1160) {0.52};
\node[nn, text=cLeft] at (axis cs:1,0.0240) {1.46};
\node[nn, text=cLeft] at (axis cs:1,-0.0680) {\textbf{0.97}};
\node[nn, text=cLeft] at (axis cs:1,-0.1600) {0.67};
\node[nn, text=cBoth] at (axis cs:1,-0.2520) {1.23};
\node[nn, text=cBoth] at (axis cs:1,-0.3440) {\textbf{0.90}};
\node[nn, text=cBoth] at (axis cs:1,-0.4360) {0.73};
\node[nn, text=cRight] at (axis cs:2,0.3000) {1.07};
\node[nn, text=cRight] at (axis cs:2,0.2080) {\textbf{0.67}};
\node[nn, text=cRight] at (axis cs:2,0.1160) {0.52};
\node[nn, text=cLeft] at (axis cs:2,0.0240) {1.35};
\node[nn, text=cLeft] at (axis cs:2,-0.0680) {\textbf{0.86}};
\node[nn, text=cLeft] at (axis cs:2,-0.1600) {0.54};
\node[nn, text=cBoth] at (axis cs:2,-0.2520) {1.12};
\node[nn, text=cBoth] at (axis cs:2,-0.3440) {\textbf{0.81}};
\node[nn, text=cBoth] at (axis cs:2,-0.4360) {0.67};
\node[nn, text=cRight] at (axis cs:3,0.3000) {1.02};
\node[nn, text=cRight] at (axis cs:3,0.2080) {\textbf{0.74}};
\node[nn, text=cRight] at (axis cs:3,0.1160) {0.53};
\node[nn, text=cLeft] at (axis cs:3,0.0240) {1.32};
\node[nn, text=cLeft] at (axis cs:3,-0.0680) {\textbf{0.85}};
\node[nn, text=cLeft] at (axis cs:3,-0.1600) {0.61};
\node[nn, text=cBoth] at (axis cs:3,-0.2520) {1.10};
\node[nn, text=cBoth] at (axis cs:3,-0.3440) {\textbf{0.86}};
\node[nn, text=cBoth] at (axis cs:3,-0.4360) {0.68};
\node[nn, text=cRight] at (axis cs:4,0.3000) {0.97};
\node[nn, text=cRight] at (axis cs:4,0.2080) {\textbf{0.66}};
\node[nn, text=cRight] at (axis cs:4,0.1160) {0.51};
\node[nn, text=cLeft] at (axis cs:4,0.0240) {1.36};
\node[nn, text=cLeft] at (axis cs:4,-0.0680) {\textbf{0.87}};
\node[nn, text=cLeft] at (axis cs:4,-0.1600) {0.61};
\node[nn, text=cBoth] at (axis cs:4,-0.2520) {1.08};
\node[nn, text=cBoth] at (axis cs:4,-0.3440) {\textbf{0.82}};
\node[nn, text=cBoth] at (axis cs:4,-0.4360) {0.64};
\node[nn, text=cRight] at (axis cs:6,0.3000) {1.09};
\node[nn, text=cRight] at (axis cs:6,0.2080) {\textbf{0.76}};
\node[nn, text=cRight] at (axis cs:6,0.1160) {0.52};
\node[nn, text=cLeft] at (axis cs:6,0.0240) {1.43};
\node[nn, text=cLeft] at (axis cs:6,-0.0680) {\textbf{0.93}};
\node[nn, text=cLeft] at (axis cs:6,-0.1600) {0.70};
\node[nn, text=cBoth] at (axis cs:6,-0.2520) {1.14};
\node[nn, text=cBoth] at (axis cs:6,-0.3440) {\textbf{0.91}};
\node[nn, text=cBoth] at (axis cs:6,-0.4360) {0.66};
\node[nn, text=cRight] at (axis cs:7,0.3000) {1.06};
\node[nn, text=cRight] at (axis cs:7,0.2080) {\textbf{0.76}};
\node[nn, text=cRight] at (axis cs:7,0.1160) {0.57};
\node[nn, text=cLeft] at (axis cs:7,0.0240) {1.18};
\node[nn, text=cLeft] at (axis cs:7,-0.0680) {\textbf{0.88}};
\node[nn, text=cLeft] at (axis cs:7,-0.1600) {0.65};
\node[nn, text=cBoth] at (axis cs:7,-0.2520) {1.01};
\node[nn, text=cBoth] at (axis cs:7,-0.3440) {\textbf{0.83}};
\node[nn, text=cBoth] at (axis cs:7,-0.4360) {0.69};
\node[nn, text=cRight] at (axis cs:8,0.3000) {1.13};
\node[nn, text=cRight] at (axis cs:8,0.2080) {\textbf{0.70}};
\node[nn, text=cRight] at (axis cs:8,0.1160) {0.52};
\node[nn, text=cLeft] at (axis cs:8,0.0240) {1.21};
\node[nn, text=cLeft] at (axis cs:8,-0.0680) {\textbf{0.87}};
\node[nn, text=cLeft] at (axis cs:8,-0.1600) {0.68};
\node[nn, text=cBoth] at (axis cs:8,-0.2520) {1.01};
\node[nn, text=cBoth] at (axis cs:8,-0.3440) {\textbf{0.81}};
\node[nn, text=cBoth] at (axis cs:8,-0.4360) {0.68};
\node[nn, text=cRight] at (axis cs:9,0.3000) {0.97};
\node[nn, text=cRight] at (axis cs:9,0.2080) {\textbf{0.71}};
\node[nn, text=cRight] at (axis cs:9,0.1160) {0.50};
\node[nn, text=cLeft] at (axis cs:9,0.0240) {1.21};
\node[nn, text=cLeft] at (axis cs:9,-0.0680) {\textbf{0.88}};
\node[nn, text=cLeft] at (axis cs:9,-0.1600) {0.66};
\node[nn, text=cBoth] at (axis cs:9,-0.2520) {1.03};
\node[nn, text=cBoth] at (axis cs:9,-0.3440) {\textbf{0.83}};
\node[nn, text=cBoth] at (axis cs:9,-0.4360) {0.62};
\end{axis}
\end{tikzpicture}
\caption{Euclidean distance $d_c$ (mm) of \swinv2 and \nnresunet vs. sliding-window overlap at inference (equidistant axis; default 64 voxels, $128^3$ patches). Lines: medians; bands: p25--p75 over the whole test set. Numbers at the bottom: p75, median (bold) and p25 of the right (red), left (blue) and both (gray) ostia. See Section~\ref{subsec:evaluation-metrics}.}
\label{fig:app-overlap-plot}
\end{figure}


==> Tables_Images/plot_respacing_mismatch.tex <==
\begin{figure}[H]
\centering
\definecolor{cRight}{HTML}{B22222}
\definecolor{cLeft}{HTML}{000080}
\definecolor{cBoth}{HTML}{555555}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=6.05cm,
    xlabel={Inference spacing (mm)}, ylabel={Euclidean distance $d_c$ (mm)},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    xmin=0.5, xmax=7.5, xtick={1,2,3,4,5,6,7}, xticklabels={0.5,0.6,0.7,0.8,0.9,1.0,1.5},
    ymode=log, ymin=0.010, ymax=250, ytick={0.5,1,2,5,10,20,50,100,200}, log ticks with fixed point,
    ymajorgrids=true, grid style={dashed, gray!30},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=3, draw=none, font=\scriptsize, /tikz/every even column/.append style={column sep=2pt}},
    legend cell align=left,
]
\addplot[draw=none, fill=cRight, fill opacity=0.18, forget plot] coordinates {(1,1.015844) (2,1.251772) (3,1.123711) (4,1.517658) (5,1.740001) (6,2.156159) (7,114.59209) (7,48.80847) (6,0.963513) (5,0.781972) (4,0.774282) (3,0.569926) (2,0.572156) (1,0.527204) } \closedcycle;
\addplot[draw=none, fill=cLeft,  fill opacity=0.18, forget plot] coordinates {(1,1.324319) (2,1.525439) (3,1.42237) (4,1.825583) (5,2.208616) (6,3.520708) (7,124.58712) (7,72.554981) (6,1.571378) (5,1.020506) (4,0.924762) (3,0.692268) (2,0.636585) (1,0.608716) } \closedcycle;
\addplot[draw=none, fill=cBoth,  fill opacity=0.18, forget plot] coordinates {(1,1.09951) (2,1.235025) (3,1.223934) (4,1.558188) (5,2.035602) (6,2.806845) (7,106.489649) (7,65.261259) (6,1.594973) (5,1.072261) (4,0.942872) (3,0.761243) (2,0.796377) (1,0.677562) } \closedcycle;
\addplot[color=cRight, mark=square*, mark size=1.3pt, mark options={solid}, thick] coordinates {(1,0.739533) (2,0.864434) (3,0.823831) (4,1.018633) (5,1.184793) (6,1.563368) (7,93.747971) }; \addlegendentry{Right}
\addplot[color=cLeft,  mark=triangle*, mark size=1.6pt, mark options={solid}, thick] coordinates {(1,0.852039) (2,1.032951) (3,1.058042) (4,1.269914) (5,1.737773) (6,2.348891) (7,87.826485) }; \addlegendentry{Left}
\addplot[color=cBoth,  mark=*, mark size=1.3pt, mark options={solid}, thick, dashed] coordinates {(1,0.862462) (2,1.01026) (3,0.940862) (4,1.28457) (5,1.554769) (6,1.937831) (7,90.484669) }; \addlegendentry{Both}
\draw[gray!60, very thin] (axis cs:0.5,0.4) -- (axis cs:7.5,0.4);
\tikzset{nn/.style={font=\fontsize{4.5}{5}\selectfont, inner sep=0pt}}
\node[nn, text=cRight] at (axis cs:1,0.30000) {1.02};
\node[nn, text=cRight] at (axis cs:1,0.20851) {\textbf{0.74}};
\node[nn, text=cRight] at (axis cs:1,0.14492) {0.53};
\node[nn, text=cLeft] at (axis cs:1,0.10072) {1.32};
\node[nn, text=cLeft] at (axis cs:1,0.07000) {\textbf{0.85}};
\node[nn, text=cLeft] at (axis cs:1,0.04865) {0.61};
\node[nn, text=cBoth] at (axis cs:1,0.03382) {1.10};
\node[nn, text=cBoth] at (axis cs:1,0.02350) {\textbf{0.86}};
\node[nn, text=cBoth] at (axis cs:1,0.01634) {0.68};
\node[nn, text=cRight] at (axis cs:2,0.30000) {1.25};
\node[nn, text=cRight] at (axis cs:2,0.20851) {\textbf{0.86}};
\node[nn, text=cRight] at (axis cs:2,0.14492) {0.57};
\node[nn, text=cLeft] at (axis cs:2,0.10072) {1.53};
\node[nn, text=cLeft] at (axis cs:2,0.07000) {\textbf{1.03}};
\node[nn, text=cLeft] at (axis cs:2,0.04865) {0.64};
\node[nn, text=cBoth] at (axis cs:2,0.03382) {1.24};
\node[nn, text=cBoth] at (axis cs:2,0.02350) {\textbf{1.01}};
\node[nn, text=cBoth] at (axis cs:2,0.01634) {0.80};
\node[nn, text=cRight] at (axis cs:3,0.30000) {1.12};
\node[nn, text=cRight] at (axis cs:3,0.20851) {\textbf{0.82}};
\node[nn, text=cRight] at (axis cs:3,0.14492) {0.57};
\node[nn, text=cLeft] at (axis cs:3,0.10072) {1.42};
\node[nn, text=cLeft] at (axis cs:3,0.07000) {\textbf{1.06}};
\node[nn, text=cLeft] at (axis cs:3,0.04865) {0.69};
\node[nn, text=cBoth] at (axis cs:3,0.03382) {1.22};
\node[nn, text=cBoth] at (axis cs:3,0.02350) {\textbf{0.94}};
\node[nn, text=cBoth] at (axis cs:3,0.01634) {0.76};
\node[nn, text=cRight] at (axis cs:4,0.30000) {1.52};
\node[nn, text=cRight] at (axis cs:4,0.20851) {\textbf{1.02}};
\node[nn, text=cRight] at (axis cs:4,0.14492) {0.77};
\node[nn, text=cLeft] at (axis cs:4,0.10072) {1.83};
\node[nn, text=cLeft] at (axis cs:4,0.07000) {\textbf{1.27}};
\node[nn, text=cLeft] at (axis cs:4,0.04865) {0.92};
\node[nn, text=cBoth] at (axis cs:4,0.03382) {1.56};
\node[nn, text=cBoth] at (axis cs:4,0.02350) {\textbf{1.28}};
\node[nn, text=cBoth] at (axis cs:4,0.01634) {0.94};
\node[nn, text=cRight] at (axis cs:5,0.30000) {1.74};
\node[nn, text=cRight] at (axis cs:5,0.20851) {\textbf{1.18}};
\node[nn, text=cRight] at (axis cs:5,0.14492) {0.78};
\node[nn, text=cLeft] at (axis cs:5,0.10072) {2.21};
\node[nn, text=cLeft] at (axis cs:5,0.07000) {\textbf{1.74}};
\node[nn, text=cLeft] at (axis cs:5,0.04865) {1.02};
\node[nn, text=cBoth] at (axis cs:5,0.03382) {2.04};
\node[nn, text=cBoth] at (axis cs:5,0.02350) {\textbf{1.55}};
\node[nn, text=cBoth] at (axis cs:5,0.01634) {1.07};
\node[nn, text=cRight] at (axis cs:6,0.30000) {2.16};
\node[nn, text=cRight] at (axis cs:6,0.20851) {\textbf{1.56}};
\node[nn, text=cRight] at (axis cs:6,0.14492) {0.96};
\node[nn, text=cLeft] at (axis cs:6,0.10072) {3.52};
\node[nn, text=cLeft] at (axis cs:6,0.07000) {\textbf{2.35}};
\node[nn, text=cLeft] at (axis cs:6,0.04865) {1.57};
\node[nn, text=cBoth] at (axis cs:6,0.03382) {2.81};
\node[nn, text=cBoth] at (axis cs:6,0.02350) {\textbf{1.94}};
\node[nn, text=cBoth] at (axis cs:6,0.01634) {1.59};
\node[nn, text=cRight] at (axis cs:7,0.30000) {114.6};
\node[nn, text=cRight] at (axis cs:7,0.20851) {\textbf{93.7}};
\node[nn, text=cRight] at (axis cs:7,0.14492) {48.8};
\node[nn, text=cLeft] at (axis cs:7,0.10072) {124.6};
\node[nn, text=cLeft] at (axis cs:7,0.07000) {\textbf{87.8}};
\node[nn, text=cLeft] at (axis cs:7,0.04865) {72.6};
\node[nn, text=cBoth] at (axis cs:7,0.03382) {106.5};
\node[nn, text=cBoth] at (axis cs:7,0.02350) {\textbf{90.5}};
\node[nn, text=cBoth] at (axis cs:7,0.01634) {65.3};
\end{axis}
\end{tikzpicture}
\caption{Euclidean distance $d_c$ (mm) of \swinv2 trained at 0.5~mm vs. inference spacing (equidistant axis, logarithmic distance). Lines: medians; bands: p25--p75 over the whole test set. Numbers at the bottom: p75, median (bold) and p25 of the right (red), left (blue) and both (gray) ostia. See Section~\ref{subsec:evaluation-metrics}.}
\label{fig:app-respacing-plot}
\end{figure}


==> Tables_Images/plot_respacing_optimal_nn.tex <==
\begin{figure}[H]
\centering
\definecolor{cRight}{HTML}{B22222}
\definecolor{cLeft}{HTML}{000080}
\definecolor{cTime}{HTML}{555555}
\begin{tikzpicture}
\begin{axis}[
    name=top,
    width=\linewidth, height=5.4cm,
    ylabel={Euclidean distance $d_c$ (mm)},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5, xtick={1,2,3,4}, xticklabels={,,,},
    ymin=0.2, ymax=1.8, ytick={0.4,0.8,1.2,1.6},
    ymajorgrids=true, grid style={dashed, gray!30},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=2, draw=none, font=\scriptsize, /tikz/every even column/.append style={column sep=2pt}},
    legend cell align=left,
]
\addplot[draw=none, fill=cRight, fill opacity=0.18, forget plot] coordinates {(1,1.1337) (2,0.9831) (3,1.0970) (4,1.5509) (4,0.7667) (3,0.4728) (2,0.5427) (1,0.5167)} \closedcycle;
\addplot[draw=none, fill=cLeft,  fill opacity=0.18, forget plot] coordinates {(1,1.2077) (2,1.2361) (3,1.1863) (4,1.4694) (4,0.8861) (3,0.6097) (2,0.6018) (1,0.6758)} \closedcycle;
\addplot[color=cRight, mark=square*, mark size=1.3pt, mark options={solid}, thick] coordinates {(1,0.7022) (2,0.7474) (3,0.6541) (4,1.0778)}; \addlegendentry{Right}
\addplot[color=cLeft,  mark=triangle*, mark size=1.6pt, mark options={solid}, thick] coordinates {(1,0.8692) (2,0.9002) (3,0.9356) (4,1.1923)}; \addlegendentry{Left}
\end{axis}
\begin{axis}[
    at={(top.south)}, anchor=north, yshift=-0.35cm,
    width=\linewidth, height=2.6cm,
    xlabel={Training and inference spacing (mm)}, ylabel={Time (s)},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5, xtick={1,2,3,4}, xticklabels={0.5,0.75,1.0,1.5},
    ymin=0, ymax=70, ytick={0,25,50},
    ymajorgrids=true, grid style={dashed, gray!30},
]
\addplot[color=cTime, mark=*, mark size=1.3pt, mark options={solid}, thick, dashed] coordinates {(1,41.1) (2,26.2) (3,21.3) (4,18.3)};
\end{axis}
\end{tikzpicture}
\caption{Euclidean distance $d_c$ (mm) of \nnresunet trained and tested at the same isotropic spacing (equidistant axis). Top: medians (lines) and p25--p75 (bands) of the right and left ostium over the whole test set. Bottom: processing time per patient. See Section~\ref{subsec:evaluation-metrics}.}
\label{fig:app-respacing-optimal-nn-plot}
\end{figure}


==> Tables_Images/plot_respacing_optimal_swin.tex <==
\begin{figure}[H]
\centering
\definecolor{cRight}{HTML}{B22222}
\definecolor{cLeft}{HTML}{000080}
\definecolor{cTime}{HTML}{555555}
\begin{tikzpicture}
\begin{axis}[
    name=top,
    width=\linewidth, height=5.4cm,
    ylabel={Euclidean distance $d_c$ (mm)},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5, xtick={1,2,3,4}, xticklabels={,,,},
    ymin=0.2, ymax=1.8, ytick={0.4,0.8,1.2,1.6},
    ymajorgrids=true, grid style={dashed, gray!30},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=2, draw=none, font=\scriptsize, /tikz/every even column/.append style={column sep=2pt}},
    legend cell align=left,
]
\addplot[draw=none, fill=cRight, fill opacity=0.18, forget plot] coordinates {(1,1.0158) (2,1.2439) (3,1.0240) (4,1.2759) (4,0.6901) (3,0.4493) (2,0.6036) (1,0.5272)} \closedcycle;
\addplot[draw=none, fill=cLeft,  fill opacity=0.18, forget plot] coordinates {(1,1.3243) (2,1.4534) (3,1.2943) (4,1.6175) (4,0.8311) (3,0.6944) (2,0.7553) (1,0.6087)} \closedcycle;
\addplot[color=cRight, mark=square*, mark size=1.3pt, mark options={solid}, thick] coordinates {(1,0.7395) (2,0.8437) (3,0.7431) (4,0.9029)}; \addlegendentry{Right}
\addplot[color=cLeft,  mark=triangle*, mark size=1.6pt, mark options={solid}, thick] coordinates {(1,0.8520) (2,1.0756) (3,1.0091) (4,1.2954)}; \addlegendentry{Left}
\end{axis}
\begin{axis}[
    at={(top.south)}, anchor=north, yshift=-0.35cm,
    width=\linewidth, height=2.6cm,
    xlabel={Training and inference spacing (mm)}, ylabel={Time (s)},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    xmin=0.5, xmax=4.5, xtick={1,2,3,4}, xticklabels={0.5,0.75,1.0,1.5},
    ymin=0, ymax=70, ytick={0,25,50},
    ymajorgrids=true, grid style={dashed, gray!30},
]
\addplot[color=cTime, mark=*, mark size=1.3pt, mark options={solid}, thick, dashed] coordinates {(1,55.6) (2,26.3) (3,21.9) (4,23.1)};
\end{axis}
\end{tikzpicture}
\caption{Euclidean distance $d_c$ (mm) of \swinv2 trained and tested at the same isotropic spacing (equidistant axis). Top: medians (lines) and p25--p75 (bands) of the right and left ostium over the whole test set. Bottom: processing time per patient. See Section~\ref{subsec:evaluation-metrics}.}
\label{fig:app-respacing-optimal-plot}
\end{figure}


==> Tables_Images/plot_window_size.tex <==
\begin{figure}[H]
\centering
\definecolor{cRight}{HTML}{B22222}
\definecolor{cLeft}{HTML}{000080}
\definecolor{cBoth}{HTML}{555555}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=6.0cm,
    xlabel={Window size (voxels)}, ylabel={Euclidean distance $d_c$ (mm)},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    xmin=0.5, xmax=8.5, xtick={1,2,3,4,5,6,7,8}, xticklabels={5,7,11,15,21,31,41,51},
    ymin=-0.62, ymax=1.85, ytick={0.5,1.0,1.5},
    ymajorgrids=true, grid style={dashed, gray!30},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=3, draw=none, font=\scriptsize, /tikz/every even column/.append style={column sep=2pt}},
    legend cell align=left,
]
\addplot[draw=none, fill=cRight, fill opacity=0.18, forget plot] coordinates {(1,1.002795) (2,1.00048) (3,1.015844) (4,1.025632) (5,1.084256) (6,1.22) (7,1.361565) (8,1.514907) (8,0.732903) (7,0.630477) (6,0.583564) (5,0.513609) (4,0.522763) (3,0.527204) (2,0.580174) (1,0.593087) } \closedcycle;
\addplot[draw=none, fill=cLeft,  fill opacity=0.18, forget plot] coordinates {(1,1.325792) (2,1.327176) (3,1.324319) (4,1.317685) (5,1.294161) (6,1.472009) (7,1.599015) (8,1.656509) (8,0.836758) (7,0.799781) (6,0.759296) (5,0.598274) (4,0.612925) (3,0.608716) (2,0.619276) (1,0.628975) } \closedcycle;
\addplot[draw=none, fill=cBoth,  fill opacity=0.18, forget plot] coordinates {(1,1.088942) (2,1.088585) (3,1.09951) (4,1.115111) (5,1.115531) (6,1.261592) (7,1.348887) (8,1.355842) (8,0.855309) (7,0.821701) (6,0.686529) (5,0.638355) (4,0.660538) (3,0.677562) (2,0.67628) (1,0.677229) } \closedcycle;
\addplot[color=cRight, mark=square*, mark size=1.3pt, mark options={solid}, thick] coordinates {(1,0.769764) (2,0.745283) (3,0.739533) (4,0.719616) (5,0.696726) (6,0.826865) (7,0.976073) (8,1.040532) }; \addlegendentry{Right}
\addplot[color=cLeft,  mark=triangle*, mark size=1.6pt, mark options={solid}, thick] coordinates {(1,0.857619) (2,0.85166) (3,0.852039) (4,0.865499) (5,0.896589) (6,1.035324) (7,1.137367) (8,1.145047) }; \addlegendentry{Left}
\addplot[color=cBoth,  mark=*, mark size=1.3pt, mark options={solid}, thick, dashed] coordinates {(1,0.864356) (2,0.861571) (3,0.862462) (4,0.867452) (5,0.89457) (6,1.017607) (7,1.099374) (8,1.114047) }; \addlegendentry{Both}
\draw[gray!60, very thin] (axis cs:0.5,0.4) -- (axis cs:8.5,0.4);
\tikzset{nn/.style={font=\fontsize{4.5}{5}\selectfont, inner sep=0pt}}
\node[nn, text=cRight] at (axis cs:1,0.3000) {1.00};
\node[nn, text=cRight] at (axis cs:1,0.2080) {\textbf{0.77}};
\node[nn, text=cRight] at (axis cs:1,0.1160) {0.59};
\node[nn, text=cLeft] at (axis cs:1,0.0240) {1.33};
\node[nn, text=cLeft] at (axis cs:1,-0.0680) {\textbf{0.86}};
\node[nn, text=cLeft] at (axis cs:1,-0.1600) {0.63};
\node[nn, text=cBoth] at (axis cs:1,-0.2520) {1.09};
\node[nn, text=cBoth] at (axis cs:1,-0.3440) {\textbf{0.86}};
\node[nn, text=cBoth] at (axis cs:1,-0.4360) {0.68};
\node[nn, text=cRight] at (axis cs:2,0.3000) {1.00};
\node[nn, text=cRight] at (axis cs:2,0.2080) {\textbf{0.75}};
\node[nn, text=cRight] at (axis cs:2,0.1160) {0.58};
\node[nn, text=cLeft] at (axis cs:2,0.0240) {1.33};
\node[nn, text=cLeft] at (axis cs:2,-0.0680) {\textbf{0.85}};
\node[nn, text=cLeft] at (axis cs:2,-0.1600) {0.62};
\node[nn, text=cBoth] at (axis cs:2,-0.2520) {1.09};
\node[nn, text=cBoth] at (axis cs:2,-0.3440) {\textbf{0.86}};
\node[nn, text=cBoth] at (axis cs:2,-0.4360) {0.68};
\node[nn, text=cRight] at (axis cs:3,0.3000) {1.02};
\node[nn, text=cRight] at (axis cs:3,0.2080) {\textbf{0.74}};
\node[nn, text=cRight] at (axis cs:3,0.1160) {0.53};
\node[nn, text=cLeft] at (axis cs:3,0.0240) {1.32};
\node[nn, text=cLeft] at (axis cs:3,-0.0680) {\textbf{0.85}};
\node[nn, text=cLeft] at (axis cs:3,-0.1600) {0.61};
\node[nn, text=cBoth] at (axis cs:3,-0.2520) {1.10};
\node[nn, text=cBoth] at (axis cs:3,-0.3440) {\textbf{0.86}};
\node[nn, text=cBoth] at (axis cs:3,-0.4360) {0.68};
\node[nn, text=cRight] at (axis cs:4,0.3000) {1.03};
\node[nn, text=cRight] at (axis cs:4,0.2080) {\textbf{0.72}};
\node[nn, text=cRight] at (axis cs:4,0.1160) {0.52};
\node[nn, text=cLeft] at (axis cs:4,0.0240) {1.32};
\node[nn, text=cLeft] at (axis cs:4,-0.0680) {\textbf{0.87}};
\node[nn, text=cLeft] at (axis cs:4,-0.1600) {0.61};
\node[nn, text=cBoth] at (axis cs:4,-0.2520) {1.12};
\node[nn, text=cBoth] at (axis cs:4,-0.3440) {\textbf{0.87}};
\node[nn, text=cBoth] at (axis cs:4,-0.4360) {0.66};
\node[nn, text=cRight] at (axis cs:5,0.3000) {1.08};
\node[nn, text=cRight] at (axis cs:5,0.2080) {\textbf{0.70}};
\node[nn, text=cRight] at (axis cs:5,0.1160) {0.51};
\node[nn, text=cLeft] at (axis cs:5,0.0240) {1.29};
\node[nn, text=cLeft] at (axis cs:5,-0.0680) {\textbf{0.90}};
\node[nn, text=cLeft] at (axis cs:5,-0.1600) {0.60};
\node[nn, text=cBoth] at (axis cs:5,-0.2520) {1.12};
\node[nn, text=cBoth] at (axis cs:5,-0.3440) {\textbf{0.89}};
\node[nn, text=cBoth] at (axis cs:5,-0.4360) {0.64};
\node[nn, text=cRight] at (axis cs:6,0.3000) {1.22};
\node[nn, text=cRight] at (axis cs:6,0.2080) {\textbf{0.83}};
\node[nn, text=cRight] at (axis cs:6,0.1160) {0.58};
\node[nn, text=cLeft] at (axis cs:6,0.0240) {1.47};
\node[nn, text=cLeft] at (axis cs:6,-0.0680) {\textbf{1.04}};
\node[nn, text=cLeft] at (axis cs:6,-0.1600) {0.76};
\node[nn, text=cBoth] at (axis cs:6,-0.2520) {1.26};
\node[nn, text=cBoth] at (axis cs:6,-0.3440) {\textbf{1.02}};
\node[nn, text=cBoth] at (axis cs:6,-0.4360) {0.69};
\node[nn, text=cRight] at (axis cs:7,0.3000) {1.36};
\node[nn, text=cRight] at (axis cs:7,0.2080) {\textbf{0.98}};
\node[nn, text=cRight] at (axis cs:7,0.1160) {0.63};
\node[nn, text=cLeft] at (axis cs:7,0.0240) {1.60};
\node[nn, text=cLeft] at (axis cs:7,-0.0680) {\textbf{1.14}};
\node[nn, text=cLeft] at (axis cs:7,-0.1600) {0.80};
\node[nn, text=cBoth] at (axis cs:7,-0.2520) {1.35};
\node[nn, text=cBoth] at (axis cs:7,-0.3440) {\textbf{1.10}};
\node[nn, text=cBoth] at (axis cs:7,-0.4360) {0.82};
\node[nn, text=cRight] at (axis cs:8,0.3000) {1.51};
\node[nn, text=cRight] at (axis cs:8,0.2080) {\textbf{1.04}};
\node[nn, text=cRight] at (axis cs:8,0.1160) {0.73};
\node[nn, text=cLeft] at (axis cs:8,0.0240) {1.66};
\node[nn, text=cLeft] at (axis cs:8,-0.0680) {\textbf{1.15}};
\node[nn, text=cLeft] at (axis cs:8,-0.1600) {0.84};
\node[nn, text=cBoth] at (axis cs:8,-0.2520) {1.36};
\node[nn, text=cBoth] at (axis cs:8,-0.3440) {\textbf{1.11}};
\node[nn, text=cBoth] at (axis cs:8,-0.4360) {0.86};
\end{axis}
\end{tikzpicture}
\caption{Euclidean distance $d_c$ (mm) of \swinv2 vs. centroid window size (equidistant axis; default 11). Lines: medians; bands: p25--p75 over the whole test set. Numbers at the bottom: p75, median (bold) and p25 of the right (red), left (blue) and both (gray) ostia. See Section~\ref{subsec:evaluation-metrics}.}
\label{fig:app-window-plot}
\end{figure}

